A loop type component in the non-negative solutions set of an indefinite elliptic problem

We prove the existence of a loop type component of non-negative solutions for an indefinite elliptic equation with homogeneous Neumann boundary conditions. This result complements our previous results obtained in [12], where the existence of another loop type component was established in a different situation. Our proof combines local and global bifurcation theory, rescaling and regularizing arguments, a priori bounds, and Whyburn's topological method. A further investigation of the loop type component established in [12] is also provided.

==> fig16_0709_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 20.0100, 14.0000)( 18.0700,-22.5000)
% VECTOR 2 0 3 0 Black White
% 2 2047 2068 3808 2068
% 
\special{pn 8}%
\special{pa 2048 2068}%
\special{pa 3808 2068}%
\special{fp}%
\special{sh 1}%
\special{pa 3808 2068}%
\special{pa 3742 2048}%
\special{pa 3756 2068}%
\special{pa 3742 2088}%
\special{pa 3808 2068}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2852 2250 2852 1059
% 
\special{pn 8}%
\special{pa 2852 2250}%
\special{pa 2852 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 2852 1060}%
\special{pa 2832 1126}%
\special{pa 2852 1112}%
\special{pa 2872 1126}%
\special{pa 2852 1060}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3771 1797 3771 1870 5 0 0 0
% $\lambda$
\put(37.7100,-18.7000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2847 857 2847 930 5 0 0 0
% $\| u \|_{C(\overline{\Omega})}$
\put(28.4700,-9.3000){\makebox(0,0){$\| u \|_{C(\overline{\Omega})}$}}%
% STR 2 0 3 0 Black White
% 4 2771 2104 2771 2177 5 0 0 0
% O
\put(27.7100,-21.7700){\makebox(0,0){O}}%
% SPLINE 0 0 3 0 Black White
% 4 2852 2068 2949 1929 3214 1848 3322 1658
% 
\special{pn 20}%
\special{pa 2852 2068}%
\special{pa 2884 2008}%
\special{pa 2900 1980}%
\special{pa 2920 1956}%
\special{pa 2942 1934}%
\special{pa 2968 1918}%
\special{pa 2998 1906}%
\special{pa 3028 1898}%
\special{pa 3062 1892}%
\special{pa 3094 1886}%
\special{pa 3128 1880}%
\special{pa 3160 1872}%
\special{pa 3190 1862}%
\special{pa 3216 1848}%
\special{pa 3238 1828}%
\special{pa 3258 1806}%
\special{pa 3274 1778}%
\special{pa 3288 1750}%
\special{pa 3302 1718}%
\special{pa 3314 1684}%
\special{pa 3322 1658}%
\special{fp}%
% SPLINE 0 0 3 0 Black White
% 4 2852 2068 2803 1929 2657 1782 2485 1636
% 
\special{pn 20}%
\special{pa 2852 2068}%
\special{pa 2844 2036}%
\special{pa 2836 2006}%
\special{pa 2826 1976}%
\special{pa 2812 1946}%
\special{pa 2798 1918}%
\special{pa 2758 1870}%
\special{pa 2710 1826}%
\special{pa 2684 1804}%
\special{pa 2660 1784}%
\special{pa 2610 1742}%
\special{pa 2586 1722}%
\special{pa 2560 1702}%
\special{pa 2512 1660}%
\special{pa 2488 1640}%
\special{pa 2486 1636}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3468 1519 3468 1592 5 0 0 0
% $\mathcal{C}^+_0$
\put(34.6800,-15.9200){\makebox(0,0){$\mathcal{C}^+_0$}}%
% STR 2 0 3 0 Black White
% 4 2404 1731 2404 1804 5 0 0 0
% $\mathcal{C}^-_0$
\put(24.0400,-18.0400){\makebox(0,0){$\mathcal{C}^-_0$}}%
\end{picture}}%


==> fig16_0730a_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 17.3000, 16.7400)( 14.4800,-21.9000)
% VECTOR 2 0 3 0 Black White
% 2 2483 2190 2483 715
% 
\special{pn 8}%
\special{pa 2484 2190}%
\special{pa 2484 716}%
\special{fp}%
\special{sh 1}%
\special{pa 2484 716}%
\special{pa 2464 782}%
\special{pa 2484 768}%
\special{pa 2504 782}%
\special{pa 2484 716}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2328 1969 3178 1969
% 
\special{pn 8}%
\special{pa 2328 1970}%
\special{pa 3178 1970}%
\special{fp}%
\special{sh 1}%
\special{pa 3178 1970}%
\special{pa 3112 1950}%
\special{pa 3126 1970}%
\special{pa 3112 1990}%
\special{pa 3178 1970}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3201 1787 3201 1844 5 0 0 0
% $\mu$
\put(32.0100,-18.4400){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2379 2020 2379 2076 5 0 0 0
% O
\put(23.7900,-20.7600){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 2483 539 2483 596 5 0 0 0
% $\| v \|_{C(\overline{\Omega})}$
\put(24.8300,-5.9600){\makebox(0,0){$\| v \|_{C(\overline{\Omega})}$}}%
% SPLINE 0 0 3 0 Black White
% 7 2724 1969 2805 1752 2821 1618 2717 1458 2673 1277 2789 993 2728 726
% 
\special{pn 20}%
\special{pa 2724 1970}%
\special{pa 2748 1912}%
\special{pa 2772 1852}%
\special{pa 2782 1822}%
\special{pa 2794 1792}%
\special{pa 2804 1760}%
\special{pa 2820 1696}%
\special{pa 2824 1664}%
\special{pa 2824 1632}%
\special{pa 2816 1602}%
\special{pa 2804 1576}%
\special{pa 2786 1550}%
\special{pa 2746 1498}%
\special{pa 2726 1470}%
\special{pa 2708 1442}%
\special{pa 2692 1412}%
\special{pa 2682 1380}%
\special{pa 2674 1348}%
\special{pa 2672 1316}%
\special{pa 2672 1286}%
\special{pa 2678 1254}%
\special{pa 2688 1224}%
\special{pa 2700 1194}%
\special{pa 2714 1164}%
\special{pa 2730 1134}%
\special{pa 2746 1106}%
\special{pa 2760 1076}%
\special{pa 2774 1048}%
\special{pa 2784 1018}%
\special{pa 2790 988}%
\special{pa 2792 958}%
\special{pa 2792 928}%
\special{pa 2788 896}%
\special{pa 2780 866}%
\special{pa 2760 802}%
\special{pa 2734 738}%
\special{pa 2728 726}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 3011 1969 3011 738
% 
\special{pn 8}%
\special{pa 3012 1970}%
\special{pa 3012 738}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3011 2025 3011 2083 5 0 0 0
% $\Lambda$
\put(30.1100,-20.8300){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 2713 2003 2713 2060 5 0 0 0
% $\mu_\epsilon$
\put(27.1300,-20.6000){\makebox(0,0){$\mu_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 2340 1294 2340 1351 5 0 0 0
% $\Gamma_{00}$
\put(23.4000,-13.5100){\makebox(0,0){$\Gamma_{00}$}}%
% STR 2 0 3 0 Black White
% 4 2812 1288 2812 1345 5 0 0 0
% $\mathcal{C}_\epsilon$
\put(28.1200,-13.4500){\makebox(0,0){$\mathcal{C}_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 2920 1837 2920 1894 5 0 0 0
% $\Gamma_0$
\put(29.2000,-18.9400){\makebox(0,0){$\Gamma_0$}}%
\end{picture}}%


==> fig16_0730b_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 18.2500, 17.3700)( 10.4000,-21.3000)
% VECTOR 0 0 3 0 Black White
% 2 2075 2130 2075 597
% 
\special{pn 20}%
\special{pa 2076 2130}%
\special{pa 2076 598}%
\special{fp}%
\special{sh 1}%
\special{pa 2076 598}%
\special{pa 2056 664}%
\special{pa 2076 650}%
\special{pa 2096 664}%
\special{pa 2076 598}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1898 1900 2865 1900
% 
\special{pn 8}%
\special{pa 1898 1900}%
\special{pa 2866 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2866 1900}%
\special{pa 2798 1880}%
\special{pa 2812 1900}%
\special{pa 2798 1920}%
\special{pa 2866 1900}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2892 1711 2892 1771 5 0 0 0
% $\mu$
\put(28.9200,-17.7100){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 1955 1953 1955 2012 5 0 0 0
% O
\put(19.5500,-20.1200){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 2075 414 2075 473 5 0 0 0
% $\| v \|_{C(\overline{\Omega})}$
\put(20.7500,-4.7300){\makebox(0,0){$\| v \|_{C(\overline{\Omega})}$}}%
% LINE 2 2 3 0 Black White
% 2 2675 1900 2675 620
% 
\special{pn 8}%
\special{pa 2676 1900}%
\special{pa 2676 620}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2675 1959 2675 2018 5 0 0 0
% $\Lambda$
\put(26.7500,-20.1800){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 2335 1936 2335 1995 5 0 0 0
% $\mu_\epsilon$
\put(23.3500,-19.9500){\makebox(0,0){$\mu_\epsilon$}}%
% SPLINE 0 0 3 0 Black White
% 5 2379 1900 2428 1611 2463 1340 2273 1057 2070 998
% 
\special{pn 20}%
\special{pa 2380 1900}%
\special{pa 2384 1868}%
\special{pa 2388 1838}%
\special{pa 2394 1806}%
\special{pa 2398 1774}%
\special{pa 2404 1742}%
\special{pa 2408 1712}%
\special{pa 2420 1648}%
\special{pa 2434 1584}%
\special{pa 2442 1554}%
\special{pa 2450 1522}%
\special{pa 2456 1490}%
\special{pa 2464 1426}%
\special{pa 2466 1394}%
\special{pa 2466 1362}%
\special{pa 2462 1330}%
\special{pa 2456 1300}%
\special{pa 2446 1268}%
\special{pa 2434 1236}%
\special{pa 2418 1206}%
\special{pa 2400 1178}%
\special{pa 2380 1150}%
\special{pa 2360 1126}%
\special{pa 2336 1102}%
\special{pa 2310 1082}%
\special{pa 2284 1064}%
\special{pa 2256 1048}%
\special{pa 2226 1036}%
\special{pa 2196 1026}%
\special{pa 2164 1016}%
\special{pa 2134 1010}%
\special{pa 2070 998}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1938 944 1938 1004 5 0 0 0
% $c^*_\epsilon$
\put(19.3800,-10.0400){\makebox(0,0){$c^*_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 1938 1375 1938 1434 5 0 0 0
% $\Gamma_{00}$
\put(19.3800,-14.3400){\makebox(0,0){$\Gamma_{00}$}}%
% STR 2 0 3 0 Black White
% 4 2476 998 2476 1057 5 0 0 0
% $\mathcal{C}_\epsilon$
\put(24.7600,-10.5700){\makebox(0,0){$\mathcal{C}_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 2540 1735 2540 1810 5 0 0 0
% $\Gamma_0$
\put(25.4000,-18.1000){\makebox(0,0){$\Gamma_0$}}%
\end{picture}}%


==> fig16_0730c_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.8100, 14.5700)( 12.5900,-17.9000)
% VECTOR 2 0 3 0 Black White
% 2 2116 1631 3218 1631
% 
\special{pn 8}%
\special{pa 2116 1632}%
\special{pa 3218 1632}%
\special{fp}%
\special{sh 1}%
\special{pa 3218 1632}%
\special{pa 3152 1612}%
\special{pa 3166 1632}%
\special{pa 3152 1652}%
\special{pa 3218 1632}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2289 1790 2289 521
% 
\special{pn 8}%
\special{pa 2290 1790}%
\special{pa 2290 522}%
\special{fp}%
\special{sh 1}%
\special{pa 2290 522}%
\special{pa 2270 588}%
\special{pa 2290 574}%
\special{pa 2310 588}%
\special{pa 2290 522}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2182 1667 2182 1719 5 0 0 0
% O
\put(21.8200,-17.1900){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3440 1505 3440 1556 5 0 0 0
% $\mu$
\put(34.4000,-15.5600){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2294 362 2294 413 5 0 0 0
% $\| v \|_{C(\overline{\Omega})}$
\put(22.9400,-4.1300){\makebox(0,0){$\| v \|_{C(\overline{\Omega})}$}}%
% SPLINE 0 0 3 0 Black White
% 7 2289 1631 2425 1483 2706 1278 2786 1089 2690 885 2425 721 2325 536
% 
\special{pn 20}%
\special{pa 2290 1632}%
\special{pa 2310 1606}%
\special{pa 2330 1582}%
\special{pa 2372 1534}%
\special{pa 2396 1510}%
\special{pa 2418 1490}%
\special{pa 2470 1450}%
\special{pa 2496 1432}%
\special{pa 2522 1416}%
\special{pa 2550 1398}%
\special{pa 2604 1364}%
\special{pa 2656 1326}%
\special{pa 2680 1306}%
\special{pa 2704 1282}%
\special{pa 2724 1256}%
\special{pa 2742 1230}%
\special{pa 2758 1200}%
\special{pa 2772 1170}%
\special{pa 2780 1140}%
\special{pa 2786 1108}%
\special{pa 2786 1076}%
\special{pa 2782 1044}%
\special{pa 2774 1012}%
\special{pa 2762 982}%
\special{pa 2746 952}%
\special{pa 2726 924}%
\special{pa 2706 900}%
\special{pa 2680 878}%
\special{pa 2654 858}%
\special{pa 2626 840}%
\special{pa 2598 824}%
\special{pa 2568 810}%
\special{pa 2510 780}%
\special{pa 2482 766}%
\special{pa 2456 748}%
\special{pa 2434 728}%
\special{pa 2412 706}%
\special{pa 2394 682}%
\special{pa 2378 656}%
\special{pa 2362 626}%
\special{pa 2350 596}%
\special{pa 2336 566}%
\special{pa 2326 536}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2780 1359 2780 1410 5 0 0 0
% $\mathcal{C}_0^\prime$
\put(27.8000,-14.1000){\makebox(0,0){$\mathcal{C}_0^\prime$}}%
% LINE 2 2 3 0 Black White
% 2 2939 1631 2939 546
% 
\special{pn 8}%
\special{pa 2940 1632}%
\special{pa 2940 546}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2934 1678 2934 1729 5 0 0 0
% $\Lambda$
\put(29.3400,-17.2900){\makebox(0,0){$\Lambda$}}%
\end{picture}}%


==> fig16_0730d_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.8200, 15.3400)( 12.7900,-18.7000)
% VECTOR 2 0 3 0 Black White
% 2 2132 1702 3261 1702
% 
\special{pn 8}%
\special{pa 2132 1702}%
\special{pa 3262 1702}%
\special{fp}%
\special{sh 1}%
\special{pa 3262 1702}%
\special{pa 3194 1682}%
\special{pa 3208 1702}%
\special{pa 3194 1722}%
\special{pa 3262 1702}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2309 1870 2309 530
% 
\special{pn 8}%
\special{pa 2310 1870}%
\special{pa 2310 530}%
\special{fp}%
\special{sh 1}%
\special{pa 2310 530}%
\special{pa 2290 598}%
\special{pa 2310 584}%
\special{pa 2330 598}%
\special{pa 2310 530}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2200 1740 2200 1795 5 0 0 0
% O
\put(22.0000,-17.9500){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3456 1548 3456 1602 5 0 0 0
% $\mu$
\put(34.5600,-16.0200){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2314 362 2314 416 5 0 0 0
% $\| v \|_{C(\overline{\Omega})}$
\put(23.1400,-4.1600){\makebox(0,0){$\| v \|_{C(\overline{\Omega})}$}}%
% STR 2 0 3 0 Black White
% 4 2663 1322 2663 1376 5 0 0 0
% $\mathcal{C}_0^\prime$
\put(26.6300,-13.7600){\makebox(0,0){$\mathcal{C}_0^\prime$}}%
% LINE 2 2 3 0 Black White
% 2 2975 1702 2975 557
% 
\special{pn 8}%
\special{pa 2976 1702}%
\special{pa 2976 558}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2970 1751 2970 1805 5 0 0 0
% $\Lambda$
\put(29.7000,-18.0500){\makebox(0,0){$\Lambda$}}%
% SPLINE 0 0 3 0 Black White
% 5 2304 1701 2475 1341 2712 1143 2721 932 2304 826
% 
\special{pn 20}%
\special{pa 2304 1702}%
\special{pa 2322 1636}%
\special{pa 2352 1540}%
\special{pa 2364 1510}%
\special{pa 2378 1480}%
\special{pa 2406 1424}%
\special{pa 2424 1398}%
\special{pa 2444 1374}%
\special{pa 2488 1330}%
\special{pa 2514 1312}%
\special{pa 2542 1292}%
\special{pa 2570 1274}%
\special{pa 2596 1258}%
\special{pa 2624 1238}%
\special{pa 2650 1218}%
\special{pa 2672 1198}%
\special{pa 2694 1174}%
\special{pa 2710 1146}%
\special{pa 2724 1116}%
\special{pa 2734 1084}%
\special{pa 2738 1050}%
\special{pa 2740 1016}%
\special{pa 2736 984}%
\special{pa 2730 952}%
\special{pa 2718 924}%
\special{pa 2702 902}%
\special{pa 2682 882}%
\special{pa 2660 866}%
\special{pa 2634 852}%
\special{pa 2606 842}%
\special{pa 2574 834}%
\special{pa 2506 826}%
\special{pa 2468 824}%
\special{pa 2350 824}%
\special{pa 2310 826}%
\special{pa 2304 826}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2067 741 2067 812 5 0 0 0
% $c^*_0$
\put(20.6700,-8.1200){\makebox(0,0){$c^*_0$}}%
\end{picture}}%


==> fig16_0730e_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 21.3500, 16.2200)( 14.3900,-22.1000)
% VECTOR 2 0 3 0 Black White
% 2 2230 1995 3574 1995
% 
\special{pn 8}%
\special{pa 2230 1996}%
\special{pa 3574 1996}%
\special{fp}%
\special{sh 1}%
\special{pa 3574 1996}%
\special{pa 3508 1976}%
\special{pa 3522 1996}%
\special{pa 3508 2016}%
\special{pa 3574 1996}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2479 2210 2479 854
% 
\special{pn 8}%
\special{pa 2480 2210}%
\special{pa 2480 854}%
\special{fp}%
\special{sh 1}%
\special{pa 2480 854}%
\special{pa 2460 922}%
\special{pa 2480 908}%
\special{pa 2500 922}%
\special{pa 2480 854}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2354 2024 2354 2096 5 0 0 0
% O
\put(23.5400,-20.9600){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3598 1787 3598 1858 5 0 0 0
% $\lambda$
\put(35.9800,-18.5800){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2479 597 2479 668 5 0 0 0
% $\| u \|_{C(\overline{\Omega})}$
\put(24.7900,-6.6800){\makebox(0,0){$\| u \|_{C(\overline{\Omega})}$}}%
% SPLINE 0 0 3 0 Black White
% 6 2479 1995 2933 1787 3076 1500 2852 1270 2640 1414 2479 1995
% 
\special{pn 20}%
\special{pa 2480 1996}%
\special{pa 2542 1978}%
\special{pa 2632 1948}%
\special{pa 2664 1938}%
\special{pa 2694 1928}%
\special{pa 2722 1916}%
\special{pa 2752 1902}%
\special{pa 2780 1888}%
\special{pa 2810 1874}%
\special{pa 2838 1858}%
\special{pa 2892 1822}%
\special{pa 2944 1778}%
\special{pa 2992 1730}%
\special{pa 3014 1704}%
\special{pa 3032 1676}%
\special{pa 3050 1646}%
\special{pa 3062 1616}%
\special{pa 3072 1586}%
\special{pa 3078 1554}%
\special{pa 3078 1522}%
\special{pa 3074 1488}%
\special{pa 3064 1456}%
\special{pa 3050 1422}%
\special{pa 3032 1392}%
\special{pa 3012 1362}%
\special{pa 2988 1336}%
\special{pa 2960 1314}%
\special{pa 2932 1294}%
\special{pa 2902 1280}%
\special{pa 2872 1272}%
\special{pa 2842 1270}%
\special{pa 2812 1276}%
\special{pa 2784 1286}%
\special{pa 2756 1300}%
\special{pa 2728 1320}%
\special{pa 2702 1344}%
\special{pa 2678 1368}%
\special{pa 2654 1396}%
\special{pa 2614 1452}%
\special{pa 2598 1482}%
\special{pa 2582 1510}%
\special{pa 2554 1570}%
\special{pa 2544 1600}%
\special{pa 2534 1632}%
\special{pa 2518 1692}%
\special{pa 2510 1724}%
\special{pa 2506 1756}%
\special{pa 2496 1820}%
\special{pa 2492 1850}%
\special{pa 2488 1882}%
\special{pa 2486 1914}%
\special{pa 2484 1948}%
\special{pa 2480 1980}%
\special{pa 2480 1996}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3250 1268 3250 1340 5 0 0 0
% $\mathcal{C}_0$
\put(32.5000,-13.4000){\makebox(0,0){$\mathcal{C}_0$}}%
\end{picture}}%


==> fig16_0730f_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 17.6900, 16.0300)( 21.5900,-23.1000)
% VECTOR 2 0 3 0 Black White
% 2 2470 2067 3928 2067
% 
\special{pn 8}%
\special{pa 2470 2068}%
\special{pa 3928 2068}%
\special{fp}%
\special{sh 1}%
\special{pa 3928 2068}%
\special{pa 3862 2048}%
\special{pa 3876 2068}%
\special{pa 3862 2088}%
\special{pa 3928 2068}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3206 2310 3206 916
% 
\special{pn 8}%
\special{pa 3206 2310}%
\special{pa 3206 916}%
\special{fp}%
\special{sh 1}%
\special{pa 3206 916}%
\special{pa 3186 984}%
\special{pa 3206 970}%
\special{pa 3226 984}%
\special{pa 3206 916}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3097 2111 3097 2184 5 0 0 0
% O
\put(30.9700,-21.8400){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3948 1853 3948 1926 5 0 0 0
% $\lambda$
\put(39.4800,-19.2600){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 3199 714 3199 787 5 0 0 0
% $\| u \|_{C(\overline{\Omega})}$
\put(31.9900,-7.8700){\makebox(0,0){$\| u \|_{C(\overline{\Omega})}$}}%
% SPLINE 0 0 3 0 Black White
% 12 3206 2067 3334 1964 3557 1875 3611 1676 3462 1469 3287 1395 3104 1381 2902 1447 2740 1727 2855 1919 3043 1978 3206 2067
% 
\special{pn 20}%
\special{pa 3206 2068}%
\special{pa 3252 2022}%
\special{pa 3304 1982}%
\special{pa 3330 1966}%
\special{pa 3360 1954}%
\special{pa 3424 1934}%
\special{pa 3456 1926}%
\special{pa 3488 1916}%
\special{pa 3516 1904}%
\special{pa 3542 1888}%
\special{pa 3566 1868}%
\special{pa 3584 1842}%
\special{pa 3598 1814}%
\special{pa 3608 1782}%
\special{pa 3614 1748}%
\special{pa 3616 1714}%
\special{pa 3612 1680}%
\special{pa 3604 1646}%
\special{pa 3594 1616}%
\special{pa 3578 1586}%
\special{pa 3560 1560}%
\special{pa 3538 1534}%
\special{pa 3516 1512}%
\special{pa 3490 1490}%
\special{pa 3464 1470}%
\special{pa 3408 1438}%
\special{pa 3378 1424}%
\special{pa 3318 1404}%
\special{pa 3288 1396}%
\special{pa 3256 1388}%
\special{pa 3224 1384}%
\special{pa 3160 1380}%
\special{pa 3128 1380}%
\special{pa 3096 1382}%
\special{pa 3064 1386}%
\special{pa 3032 1392}%
\special{pa 2972 1412}%
\special{pa 2942 1426}%
\special{pa 2912 1442}%
\special{pa 2886 1460}%
\special{pa 2858 1480}%
\special{pa 2834 1504}%
\special{pa 2812 1530}%
\special{pa 2790 1558}%
\special{pa 2774 1586}%
\special{pa 2760 1616}%
\special{pa 2748 1648}%
\special{pa 2742 1680}%
\special{pa 2740 1712}%
\special{pa 2742 1744}%
\special{pa 2750 1778}%
\special{pa 2762 1808}%
\special{pa 2776 1838}%
\special{pa 2796 1866}%
\special{pa 2818 1890}%
\special{pa 2842 1912}%
\special{pa 2870 1928}%
\special{pa 2900 1940}%
\special{pa 2930 1950}%
\special{pa 2962 1958}%
\special{pa 2992 1964}%
\special{pa 3024 1972}%
\special{pa 3054 1982}%
\special{pa 3084 1994}%
\special{pa 3140 2026}%
\special{pa 3194 2060}%
\special{pa 3206 2068}%
\special{fp}%
\end{picture}}%


==> fig17_0309_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 20.2400, 15.7200)( 13.1200,-19.2100)
% VECTOR 2 0 3 0 Black White
% 2 2159 1747 3336 1747
% 
\special{pn 8}%
\special{pa 2160 1748}%
\special{pa 3336 1748}%
\special{fp}%
\special{sh 1}%
\special{pa 3336 1748}%
\special{pa 3270 1728}%
\special{pa 3284 1748}%
\special{pa 3270 1768}%
\special{pa 3336 1748}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2344 1921 2344 539
% 
\special{pn 8}%
\special{pa 2344 1922}%
\special{pa 2344 540}%
\special{fp}%
\special{sh 1}%
\special{pa 2344 540}%
\special{pa 2324 606}%
\special{pa 2344 592}%
\special{pa 2364 606}%
\special{pa 2344 540}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2230 1786 2230 1843 5 0 0 0
% O
\put(22.3000,-18.4300){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3523 1618 3523 1674 5 0 0 0
% $\mu$
\put(35.2300,-16.7400){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2347 372 2347 429 5 0 0 0
% $\| v \|_{C(\overline{\Omega})}$
\put(23.4700,-4.2900){\makebox(0,0){$\| v \|_{C(\overline{\Omega})}$}}%
% STR 2 0 3 0 Black White
% 4 2901 1436 2901 1492 5 0 0 0
% $\mathcal{C}_0^\prime$
\put(29.0100,-14.9200){\makebox(0,0){$\mathcal{C}_0^\prime$}}%
% LINE 2 2 3 0 Black White
% 2 3039 1747 3039 567
% 
\special{pn 8}%
\special{pa 3040 1748}%
\special{pa 3040 568}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3034 1799 3034 1854 5 0 0 0
% $\Lambda$
\put(30.3400,-18.5400){\makebox(0,0){$\Lambda$}}%
% SPLINE 0 0 3 0 Black White
% 6 2338 1745 2586 1571 2833 1193 2679 1012 2423 712 2382 567
% 
\special{pn 20}%
\special{pa 2338 1746}%
\special{pa 2364 1730}%
\special{pa 2390 1712}%
\special{pa 2414 1696}%
\special{pa 2492 1642}%
\special{pa 2520 1624}%
\special{pa 2546 1604}%
\special{pa 2602 1560}%
\special{pa 2630 1536}%
\special{pa 2658 1510}%
\special{pa 2686 1486}%
\special{pa 2712 1458}%
\special{pa 2738 1432}%
\special{pa 2762 1404}%
\special{pa 2782 1376}%
\special{pa 2800 1348}%
\special{pa 2816 1320}%
\special{pa 2828 1292}%
\special{pa 2836 1264}%
\special{pa 2838 1236}%
\special{pa 2836 1208}%
\special{pa 2830 1182}%
\special{pa 2818 1156}%
\special{pa 2802 1132}%
\special{pa 2780 1106}%
\special{pa 2758 1082}%
\special{pa 2732 1058}%
\special{pa 2706 1036}%
\special{pa 2680 1012}%
\special{pa 2628 968}%
\special{pa 2602 944}%
\special{pa 2554 898}%
\special{pa 2532 876}%
\special{pa 2492 828}%
\special{pa 2472 802}%
\special{pa 2440 750}%
\special{pa 2428 722}%
\special{pa 2416 692}%
\special{pa 2406 662}%
\special{pa 2398 632}%
\special{pa 2382 568}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2202 821 2202 894 5 0 0 0
% $c^*_0$
\put(22.0200,-8.9400){\makebox(0,0){$c^*_0$}}%
% SPLINE 0 0 3 0 Black White
% 3 2731 1054 2492 959 2338 938
% 
\special{pn 20}%
\special{pa 2732 1054}%
\special{pa 2674 1026}%
\special{pa 2644 1014}%
\special{pa 2614 1000}%
\special{pa 2584 988}%
\special{pa 2524 968}%
\special{pa 2494 960}%
\special{pa 2430 948}%
\special{pa 2400 944}%
\special{pa 2368 942}%
\special{pa 2338 938}%
\special{fp}%
\end{picture}}%


==> fig17_0309b_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 17.8300, 17.5500)(  9.6100,-26.1000)
% VECTOR 0 0 3 0 Black White
% 2 1996 2610 1996 1061
% 
\special{pn 20}%
\special{pa 1996 2610}%
\special{pa 1996 1062}%
\special{fp}%
\special{sh 1}%
\special{pa 1996 1062}%
\special{pa 1976 1128}%
\special{pa 1996 1114}%
\special{pa 2016 1128}%
\special{pa 1996 1062}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1829 2379 2744 2379
% 
\special{pn 8}%
\special{pa 1830 2380}%
\special{pa 2744 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 2744 2380}%
\special{pa 2678 2360}%
\special{pa 2692 2380}%
\special{pa 2678 2400}%
\special{pa 2744 2380}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2769 2187 2769 2246 5 0 0 0
% $\mu$
\put(27.6900,-22.4600){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 1884 2431 1884 2492 5 0 0 0
% O
\put(18.8400,-24.9200){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 1996 877 1996 935 5 0 0 0
% $\| v \|_{C(\overline{\Omega})}$
\put(19.9600,-9.3500){\makebox(0,0){$\| v \|_{C(\overline{\Omega})}$}}%
% LINE 2 2 3 0 Black White
% 2 2564 2379 2564 1085
% 
\special{pn 8}%
\special{pa 2564 2380}%
\special{pa 2564 1086}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2564 2437 2564 2496 5 0 0 0
% $\Lambda$
\put(25.6400,-24.9600){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 2242 2414 2242 2472 5 0 0 0
% $\mu_\epsilon$
\put(22.4200,-24.7200){\makebox(0,0){$\mu_\epsilon$}}%
% SPLINE 0 0 3 0 Black White
% 5 2284 2379 2330 2086 2364 1812 2184 1526 1992 1467
% 
\special{pn 20}%
\special{pa 2284 2380}%
\special{pa 2292 2316}%
\special{pa 2298 2284}%
\special{pa 2302 2252}%
\special{pa 2306 2222}%
\special{pa 2312 2190}%
\special{pa 2316 2158}%
\special{pa 2328 2094}%
\special{pa 2336 2064}%
\special{pa 2342 2032}%
\special{pa 2350 2000}%
\special{pa 2356 1968}%
\special{pa 2360 1936}%
\special{pa 2364 1906}%
\special{pa 2366 1874}%
\special{pa 2366 1842}%
\special{pa 2364 1810}%
\special{pa 2358 1776}%
\special{pa 2350 1744}%
\special{pa 2338 1714}%
\special{pa 2324 1682}%
\special{pa 2308 1654}%
\special{pa 2290 1626}%
\special{pa 2270 1600}%
\special{pa 2248 1574}%
\special{pa 2196 1534}%
\special{pa 2170 1518}%
\special{pa 2110 1494}%
\special{pa 2080 1486}%
\special{pa 2048 1478}%
\special{pa 2016 1472}%
\special{pa 1992 1468}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1866 1413 1866 1473 5 0 0 0
% $c^*_\epsilon$
\put(18.6600,-14.7300){\makebox(0,0){$c^*_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 1866 1847 1866 1907 5 0 0 0
% $\Gamma_{00}$
\put(18.6600,-19.0700){\makebox(0,0){$\Gamma_{00}$}}%
% STR 2 0 3 0 Black White
% 4 2453 1603 2453 1663 5 0 0 0
% $\mathcal{C}_\epsilon$
\put(24.5300,-16.6300){\makebox(0,0){$\mathcal{C}_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 2456 2215 2456 2290 5 0 0 0
% $\Gamma_0$
\put(24.5600,-22.9000){\makebox(0,0){$\Gamma_0$}}%
% SPLINE 0 0 3 0 Black White
% 4 2321 1670 2380 1497 2269 1265 2229 1061
% 
\special{pn 20}%
\special{pa 2322 1670}%
\special{pa 2338 1640}%
\special{pa 2352 1610}%
\special{pa 2366 1578}%
\special{pa 2374 1548}%
\special{pa 2380 1518}%
\special{pa 2380 1490}%
\special{pa 2374 1460}%
\special{pa 2364 1432}%
\special{pa 2348 1402}%
\special{pa 2332 1374}%
\special{pa 2296 1318}%
\special{pa 2280 1288}%
\special{pa 2266 1258}%
\special{pa 2256 1228}%
\special{pa 2246 1196}%
\special{pa 2240 1166}%
\special{pa 2232 1102}%
\special{pa 2230 1070}%
\special{pa 2230 1062}%
\special{fp}%
\end{picture}}%


==> fig17_0309c_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 22.3400, 17.0000)( 19.6800,-21.5000)
% VECTOR 2 0 3 0 Black White
% 2 2208 1935 4202 1935
% 
\special{pn 8}%
\special{pa 2208 1936}%
\special{pa 4202 1936}%
\special{fp}%
\special{sh 1}%
\special{pa 4202 1936}%
\special{pa 4136 1916}%
\special{pa 4150 1936}%
\special{pa 4136 1956}%
\special{pa 4202 1936}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3120 2150 3120 739
% 
\special{pn 8}%
\special{pa 3120 2150}%
\special{pa 3120 740}%
\special{fp}%
\special{sh 1}%
\special{pa 3120 740}%
\special{pa 3100 806}%
\special{pa 3120 792}%
\special{pa 3140 806}%
\special{pa 3120 740}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4243 1725 4243 1810 5 0 0 0
% $\lambda$
\put(42.4300,-18.1000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 3110 445 3110 530 5 0 0 0
% $\| u\|_{C(\overline{\Omega})}$
\put(31.1000,-5.3000){\makebox(0,0){$\| u\|_{C(\overline{\Omega})}$}}%
% STR 2 0 3 0 Black White
% 4 3043 1922 3043 2009 5 0 0 0
% O
\put(30.4300,-20.0900){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 2663 1342 2663 1399 5 0 0 0
% $\Sigma_{\epsilon}^-$
\put(26.6300,-13.9900){\makebox(0,0){$\Sigma_{\epsilon}^-$}}%
% STR 2 0 3 0 Black White
% 4 4000 1344 4000 1400 5 0 0 0
% $\Sigma_{\epsilon}^+$
\put(40.0000,-14.0000){\makebox(0,0){$\Sigma_{\epsilon}^+$}}%
% STR 2 0 3 0 Black White
% 4 3540 1984 3540 2040 5 0 0 0
% $\lambda_\epsilon$
\put(35.4000,-20.4000){\makebox(0,0){$\lambda_\epsilon$}}%
% SPLINE 0 0 3 0 Black White
% 4 3507 1929 3779 1574 3640 1065 3118 918
% 
\special{pn 20}%
\special{pa 3508 1930}%
\special{pa 3558 1884}%
\special{pa 3606 1838}%
\special{pa 3628 1814}%
\special{pa 3652 1790}%
\special{pa 3672 1766}%
\special{pa 3692 1740}%
\special{pa 3712 1716}%
\special{pa 3728 1688}%
\special{pa 3744 1662}%
\special{pa 3758 1634}%
\special{pa 3770 1604}%
\special{pa 3780 1574}%
\special{pa 3792 1510}%
\special{pa 3794 1478}%
\special{pa 3796 1444}%
\special{pa 3794 1410}%
\special{pa 3790 1376}%
\special{pa 3784 1342}%
\special{pa 3776 1308}%
\special{pa 3766 1276}%
\special{pa 3756 1242}%
\special{pa 3728 1182}%
\special{pa 3710 1152}%
\special{pa 3692 1124}%
\special{pa 3672 1100}%
\special{pa 3650 1076}%
\special{pa 3628 1054}%
\special{pa 3604 1036}%
\special{pa 3578 1018}%
\special{pa 3552 1002}%
\special{pa 3496 978}%
\special{pa 3466 968}%
\special{pa 3434 958}%
\special{pa 3404 950}%
\special{pa 3370 944}%
\special{pa 3338 938}%
\special{pa 3270 930}%
\special{pa 3202 924}%
\special{pa 3168 922}%
\special{pa 3132 920}%
\special{pa 3118 918}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 5 3118 918 2997 957 3193 1093 3234 1189 3118 1234
% 
\special{pn 8}%
\special{pa 3118 918}%
\special{pa 3078 928}%
\special{pa 3040 938}%
\special{pa 3012 948}%
\special{pa 2998 958}%
\special{pa 2998 970}%
\special{pa 3014 982}%
\special{pa 3038 996}%
\special{pa 3072 1014}%
\special{pa 3108 1032}%
\special{pa 3146 1056}%
\special{pa 3180 1082}%
\special{pa 3210 1110}%
\special{pa 3228 1142}%
\special{pa 3238 1172}%
\special{pa 3230 1196}%
\special{pa 3210 1212}%
\special{pa 3180 1224}%
\special{pa 3142 1230}%
\special{pa 3118 1234}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3370 1254 3370 1310 5 0 0 0
% $(0, u_\epsilon^-)$
\put(33.7000,-13.1000){\makebox(0,0){$(0, u_\epsilon^-)$}}%
% STR 2 0 3 0 Black White
% 4 3430 763 3430 820 5 0 0 0
% $(0, u_\epsilon^+)$
\put(34.3000,-8.2000){\makebox(0,0){$(0, u_\epsilon^+)$}}%
% SPLINE 0 0 3 0 Black White
% 5 3118 1932 3006 1736 2775 1673 2820 1413 3118 1231
% 
\special{pn 20}%
\special{pa 3118 1932}%
\special{pa 3098 1864}%
\special{pa 3086 1832}%
\special{pa 3072 1804}%
\special{pa 3054 1776}%
\special{pa 3034 1754}%
\special{pa 3008 1738}%
\special{pa 2978 1726}%
\special{pa 2944 1718}%
\special{pa 2874 1708}%
\special{pa 2842 1702}%
\special{pa 2812 1694}%
\special{pa 2786 1682}%
\special{pa 2768 1664}%
\special{pa 2756 1640}%
\special{pa 2752 1612}%
\special{pa 2754 1578}%
\special{pa 2760 1544}%
\special{pa 2772 1508}%
\special{pa 2786 1472}%
\special{pa 2804 1438}%
\special{pa 2826 1406}%
\special{pa 2870 1354}%
\special{pa 2922 1314}%
\special{pa 2950 1298}%
\special{pa 2978 1284}%
\special{pa 3008 1270}%
\special{pa 3036 1260}%
\special{pa 3066 1248}%
\special{pa 3098 1238}%
\special{pa 3118 1232}%
\special{fp}%
\end{picture}}%


==> fig17_0529a_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 22.7500, 15.4100)( 13.2200,-18.9000)
% VECTOR 2 0 3 0 Black White
% 2 2339 1890 2339 521
% 
\special{pn 8}%
\special{pa 2340 1890}%
\special{pa 2340 522}%
\special{fp}%
\special{sh 1}%
\special{pa 2340 522}%
\special{pa 2320 588}%
\special{pa 2340 574}%
\special{pa 2360 588}%
\special{pa 2340 522}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2147 1700 3597 1700
% 
\special{pn 8}%
\special{pa 2148 1700}%
\special{pa 3598 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3598 1700}%
\special{pa 3530 1680}%
\special{pa 3544 1700}%
\special{pa 3530 1720}%
\special{pa 3598 1700}%
\special{fp}%
% POLYLINE 2 2 3 0 Black White
% 4 2339 760 3296 760 3296 1700 3296 1700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2340 760}%
\special{pa 2348 760}%
\special{fp}%
\special{pa 2385 760}%
\special{pa 2393 760}%
\special{fp}%
\special{pa 2430 760}%
\special{pa 2438 760}%
\special{fp}%
\special{pa 2475 760}%
\special{pa 2483 760}%
\special{fp}%
\special{pa 2520 760}%
\special{pa 2528 760}%
\special{fp}%
\special{pa 2565 760}%
\special{pa 2573 760}%
\special{fp}%
\special{pa 2610 760}%
\special{pa 2618 760}%
\special{fp}%
\special{pa 2655 760}%
\special{pa 2663 760}%
\special{fp}%
\special{pa 2700 760}%
\special{pa 2708 760}%
\special{fp}%
\special{pa 2745 760}%
\special{pa 2753 760}%
\special{fp}%
\special{pa 2790 760}%
\special{pa 2798 760}%
\special{fp}%
\special{pa 2834 760}%
\special{pa 2842 760}%
\special{fp}%
\special{pa 2879 760}%
\special{pa 2887 760}%
\special{fp}%
\special{pa 2924 760}%
\special{pa 2932 760}%
\special{fp}%
\special{pa 2969 760}%
\special{pa 2977 760}%
\special{fp}%
\special{pa 3014 760}%
\special{pa 3022 760}%
\special{fp}%
\special{pa 3059 760}%
\special{pa 3067 760}%
\special{fp}%
\special{pa 3104 760}%
\special{pa 3112 760}%
\special{fp}%
\special{pa 3149 760}%
\special{pa 3157 760}%
\special{fp}%
\special{pa 3194 760}%
\special{pa 3202 760}%
\special{fp}%
\special{pa 3239 760}%
\special{pa 3247 760}%
\special{fp}%
\special{pa 3284 760}%
\special{pa 3292 760}%
\special{fp}%
\special{pa 3296 793}%
\special{pa 3296 801}%
\special{fp}%
\special{pa 3296 838}%
\special{pa 3296 846}%
\special{fp}%
\special{pa 3296 883}%
\special{pa 3296 891}%
\special{fp}%
\special{pa 3296 928}%
\special{pa 3296 936}%
\special{fp}%
\special{pa 3296 973}%
\special{pa 3296 981}%
\special{fp}%
\special{pa 3296 1018}%
\special{pa 3296 1026}%
\special{fp}%
\special{pa 3296 1063}%
\special{pa 3296 1071}%
\special{fp}%
\special{pa 3296 1108}%
\special{pa 3296 1116}%
\special{fp}%
\special{pa 3296 1153}%
\special{pa 3296 1161}%
\special{fp}%
\special{pa 3296 1198}%
\special{pa 3296 1206}%
\special{fp}%
\special{pa 3296 1242}%
\special{pa 3296 1250}%
\special{fp}%
\special{pa 3296 1287}%
\special{pa 3296 1295}%
\special{fp}%
\special{pa 3296 1332}%
\special{pa 3296 1340}%
\special{fp}%
\special{pa 3296 1377}%
\special{pa 3296 1385}%
\special{fp}%
\special{pa 3296 1422}%
\special{pa 3296 1430}%
\special{fp}%
\special{pa 3296 1467}%
\special{pa 3296 1475}%
\special{fp}%
\special{pa 3296 1512}%
\special{pa 3296 1520}%
\special{fp}%
\special{pa 3296 1557}%
\special{pa 3296 1565}%
\special{fp}%
\special{pa 3296 1602}%
\special{pa 3296 1610}%
\special{fp}%
\special{pa 3296 1647}%
\special{pa 3296 1655}%
\special{fp}%
\special{pa 3296 1692}%
\special{pa 3296 1700}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2236 1731 2236 1792 5 0 0 0
% O
\put(22.3600,-17.9200){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3289 1725 3289 1786 5 0 0 0
% $\Lambda$
\put(32.8900,-17.8600){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3744 1512 3744 1566 5 0 0 0
% $\mu$
\put(37.4400,-15.6600){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2127 698 2127 760 5 0 0 0
% $\rho$
\put(21.2700,-7.6000){\makebox(0,0){$\rho$}}%
% STR 2 0 3 0 Black White
% 4 2337 368 2337 429 5 0 0 0
% $\| v\|_{C(\overline{\Omega})}$
\put(23.3700,-4.2900){\makebox(0,0){$\| v\|_{C(\overline{\Omega})}$}}%
% SPLINE 0 0 3 0 Black White
% 4 2790 1700 2859 1407 2736 1089 2339 998
% 
\special{pn 20}%
\special{pa 2790 1700}%
\special{pa 2812 1640}%
\special{pa 2832 1580}%
\special{pa 2840 1548}%
\special{pa 2848 1518}%
\special{pa 2854 1486}%
\special{pa 2858 1454}%
\special{pa 2860 1420}%
\special{pa 2860 1388}%
\special{pa 2852 1320}%
\special{pa 2846 1288}%
\special{pa 2836 1254}%
\special{pa 2826 1222}%
\special{pa 2812 1192}%
\special{pa 2780 1136}%
\special{pa 2760 1112}%
\special{pa 2738 1090}%
\special{pa 2714 1072}%
\special{pa 2688 1056}%
\special{pa 2662 1042}%
\special{pa 2634 1032}%
\special{pa 2604 1022}%
\special{pa 2540 1010}%
\special{pa 2506 1006}%
\special{pa 2472 1004}%
\special{pa 2402 1000}%
\special{pa 2368 1000}%
\special{pa 2340 998}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2120 961 2120 1022 5 0 0 0
% $c^*_\epsilon$
\put(21.2000,-10.2200){\makebox(0,0){$c^*_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 3029 1041 3029 1095 5 0 0 0
% $\mathcal{C}_{\epsilon, \rho}$
\put(30.2900,-10.9500){\makebox(0,0){$\mathcal{C}_{\epsilon, \rho}$}}%
% STR 2 0 3 0 Black White
% 4 2736 1745 2736 1799 5 0 0 0
% $\mu_\epsilon$
\put(27.3600,-17.9900){\makebox(0,0){$\mu_\epsilon$}}%
\end{picture}}%


==> fig17_0529b_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 21.7500, 15.4200)( 17.1500,-22.8000)
% VECTOR 2 0 3 0 Black White
% 2 2724 2280 2724 931
% 
\special{pn 8}%
\special{pa 2724 2280}%
\special{pa 2724 932}%
\special{fp}%
\special{sh 1}%
\special{pa 2724 932}%
\special{pa 2704 998}%
\special{pa 2724 984}%
\special{pa 2744 998}%
\special{pa 2724 932}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2547 2093 3890 2093
% 
\special{pn 8}%
\special{pa 2548 2094}%
\special{pa 3890 2094}%
\special{fp}%
\special{sh 1}%
\special{pa 3890 2094}%
\special{pa 3824 2074}%
\special{pa 3838 2094}%
\special{pa 3824 2114}%
\special{pa 3890 2094}%
\special{fp}%
% POLYLINE 2 2 3 0 Black White
% 4 2724 1166 3611 1166 3611 2093 3611 2093
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2724 1166}%
\special{pa 2732 1166}%
\special{fp}%
\special{pa 2769 1166}%
\special{pa 2777 1166}%
\special{fp}%
\special{pa 2814 1166}%
\special{pa 2822 1166}%
\special{fp}%
\special{pa 2860 1166}%
\special{pa 2868 1166}%
\special{fp}%
\special{pa 2905 1166}%
\special{pa 2913 1166}%
\special{fp}%
\special{pa 2950 1166}%
\special{pa 2958 1166}%
\special{fp}%
\special{pa 2995 1166}%
\special{pa 3003 1166}%
\special{fp}%
\special{pa 3040 1166}%
\special{pa 3048 1166}%
\special{fp}%
\special{pa 3086 1166}%
\special{pa 3094 1166}%
\special{fp}%
\special{pa 3131 1166}%
\special{pa 3139 1166}%
\special{fp}%
\special{pa 3176 1166}%
\special{pa 3184 1166}%
\special{fp}%
\special{pa 3221 1166}%
\special{pa 3229 1166}%
\special{fp}%
\special{pa 3266 1166}%
\special{pa 3274 1166}%
\special{fp}%
\special{pa 3312 1166}%
\special{pa 3320 1166}%
\special{fp}%
\special{pa 3357 1166}%
\special{pa 3365 1166}%
\special{fp}%
\special{pa 3402 1166}%
\special{pa 3410 1166}%
\special{fp}%
\special{pa 3447 1166}%
\special{pa 3455 1166}%
\special{fp}%
\special{pa 3492 1166}%
\special{pa 3500 1166}%
\special{fp}%
\special{pa 3538 1166}%
\special{pa 3546 1166}%
\special{fp}%
\special{pa 3583 1166}%
\special{pa 3591 1166}%
\special{fp}%
\special{pa 3612 1182}%
\special{pa 3612 1190}%
\special{fp}%
\special{pa 3612 1227}%
\special{pa 3612 1235}%
\special{fp}%
\special{pa 3612 1272}%
\special{pa 3612 1280}%
\special{fp}%
\special{pa 3612 1318}%
\special{pa 3612 1326}%
\special{fp}%
\special{pa 3612 1363}%
\special{pa 3612 1371}%
\special{fp}%
\special{pa 3612 1408}%
\special{pa 3612 1416}%
\special{fp}%
\special{pa 3612 1453}%
\special{pa 3612 1461}%
\special{fp}%
\special{pa 3612 1498}%
\special{pa 3612 1506}%
\special{fp}%
\special{pa 3612 1544}%
\special{pa 3612 1552}%
\special{fp}%
\special{pa 3612 1589}%
\special{pa 3612 1597}%
\special{fp}%
\special{pa 3612 1634}%
\special{pa 3612 1642}%
\special{fp}%
\special{pa 3612 1679}%
\special{pa 3612 1687}%
\special{fp}%
\special{pa 3612 1724}%
\special{pa 3612 1732}%
\special{fp}%
\special{pa 3612 1770}%
\special{pa 3612 1778}%
\special{fp}%
\special{pa 3612 1815}%
\special{pa 3612 1823}%
\special{fp}%
\special{pa 3612 1860}%
\special{pa 3612 1868}%
\special{fp}%
\special{pa 3612 1905}%
\special{pa 3612 1913}%
\special{fp}%
\special{pa 3612 1950}%
\special{pa 3612 1958}%
\special{fp}%
\special{pa 3612 1996}%
\special{pa 3612 2004}%
\special{fp}%
\special{pa 3612 2041}%
\special{pa 3612 2049}%
\special{fp}%
\special{pa 3612 2086}%
\special{pa 3612 2094}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2629 2124 2629 2183 5 0 0 0
% O
\put(26.2900,-21.8300){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3605 2117 3605 2177 5 0 0 0
% $\Lambda$
\put(36.0500,-21.7700){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 4026 1908 4026 1961 5 0 0 0
% $\mu$
\put(40.2600,-19.6100){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2527 1105 2527 1166 5 0 0 0
% $\rho$
\put(25.2700,-11.6600){\makebox(0,0){$\rho$}}%
% STR 2 0 3 0 Black White
% 4 2730 758 2730 818 5 0 0 0
% $\| v\|_{C(\overline{\Omega})}$
\put(27.3000,-8.1800){\makebox(0,0){$\| v\|_{C(\overline{\Omega})}$}}%
% SPLINE 0 0 3 0 Black White
% 4 3142 2093 3206 1804 3092 1491 2724 1401
% 
\special{pn 20}%
\special{pa 3142 2094}%
\special{pa 3152 2064}%
\special{pa 3162 2032}%
\special{pa 3172 2002}%
\special{pa 3188 1940}%
\special{pa 3196 1910}%
\special{pa 3204 1846}%
\special{pa 3206 1812}%
\special{pa 3206 1780}%
\special{pa 3204 1746}%
\special{pa 3200 1712}%
\special{pa 3192 1678}%
\special{pa 3184 1646}%
\special{pa 3172 1614}%
\special{pa 3160 1584}%
\special{pa 3144 1556}%
\special{pa 3126 1530}%
\special{pa 3106 1506}%
\special{pa 3084 1484}%
\special{pa 3060 1468}%
\special{pa 3034 1452}%
\special{pa 3006 1440}%
\special{pa 2978 1430}%
\special{pa 2946 1422}%
\special{pa 2914 1416}%
\special{pa 2882 1412}%
\special{pa 2848 1408}%
\special{pa 2812 1406}%
\special{pa 2778 1404}%
\special{pa 2742 1402}%
\special{pa 2724 1402}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2521 1364 2521 1425 5 0 0 0
% $c^*_\epsilon$
\put(25.2100,-14.2500){\makebox(0,0){$c^*_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 3407 1587 3407 1640 5 0 0 0
% $\mathcal{C}_{\epsilon, \rho}$
\put(34.0700,-16.4000){\makebox(0,0){$\mathcal{C}_{\epsilon, \rho}$}}%
% STR 2 0 3 0 Black White
% 4 3092 2137 3092 2190 5 0 0 0
% $\mu_\epsilon$
\put(30.9200,-21.9000){\makebox(0,0){$\mu_\epsilon$}}%
% SPLINE 0 0 3 0 Black White
% 3 3176 1625 3323 1371 3276 1160
% 
\special{pn 20}%
\special{pa 3176 1626}%
\special{pa 3200 1598}%
\special{pa 3222 1572}%
\special{pa 3242 1546}%
\special{pa 3262 1518}%
\special{pa 3280 1490}%
\special{pa 3296 1462}%
\special{pa 3308 1434}%
\special{pa 3318 1406}%
\special{pa 3322 1376}%
\special{pa 3324 1346}%
\special{pa 3322 1316}%
\special{pa 3316 1286}%
\special{pa 3308 1254}%
\special{pa 3288 1190}%
\special{pa 3276 1160}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3284 969 3284 1022 5 0 0 0
% $(\mu, v)$
\put(32.8400,-10.2200){\makebox(0,0){$(\mu, v)$}}%
\end{picture}}%


==> fig17_0529c_s.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 21.8900, 15.2300)( 17.7000,-22.1000)
% VECTOR 2 0 3 0 Black White
% 2 2786 2210 2786 879
% 
\special{pn 8}%
\special{pa 2786 2210}%
\special{pa 2786 880}%
\special{fp}%
\special{sh 1}%
\special{pa 2786 880}%
\special{pa 2766 946}%
\special{pa 2786 932}%
\special{pa 2806 946}%
\special{pa 2786 880}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2608 2026 3959 2026
% 
\special{pn 8}%
\special{pa 2608 2026}%
\special{pa 3960 2026}%
\special{fp}%
\special{sh 1}%
\special{pa 3960 2026}%
\special{pa 3892 2006}%
\special{pa 3906 2026}%
\special{pa 3892 2046}%
\special{pa 3960 2026}%
\special{fp}%
% POLYLINE 2 2 3 0 Black White
% 4 2786 1110 3678 1110 3678 2026 3678 2026
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2786 1110}%
\special{pa 2794 1110}%
\special{fp}%
\special{pa 2831 1110}%
\special{pa 2839 1110}%
\special{fp}%
\special{pa 2876 1110}%
\special{pa 2884 1110}%
\special{fp}%
\special{pa 2921 1110}%
\special{pa 2929 1110}%
\special{fp}%
\special{pa 2966 1110}%
\special{pa 2974 1110}%
\special{fp}%
\special{pa 3011 1110}%
\special{pa 3019 1110}%
\special{fp}%
\special{pa 3056 1110}%
\special{pa 3064 1110}%
\special{fp}%
\special{pa 3101 1110}%
\special{pa 3109 1110}%
\special{fp}%
\special{pa 3146 1110}%
\special{pa 3154 1110}%
\special{fp}%
\special{pa 3191 1110}%
\special{pa 3199 1110}%
\special{fp}%
\special{pa 3236 1110}%
\special{pa 3244 1110}%
\special{fp}%
\special{pa 3281 1110}%
\special{pa 3289 1110}%
\special{fp}%
\special{pa 3326 1110}%
\special{pa 3334 1110}%
\special{fp}%
\special{pa 3371 1110}%
\special{pa 3379 1110}%
\special{fp}%
\special{pa 3416 1110}%
\special{pa 3424 1110}%
\special{fp}%
\special{pa 3461 1110}%
\special{pa 3469 1110}%
\special{fp}%
\special{pa 3506 1110}%
\special{pa 3514 1110}%
\special{fp}%
\special{pa 3551 1110}%
\special{pa 3559 1110}%
\special{fp}%
\special{pa 3596 1110}%
\special{pa 3604 1110}%
\special{fp}%
\special{pa 3641 1110}%
\special{pa 3649 1110}%
\special{fp}%
\special{pa 3678 1118}%
\special{pa 3678 1126}%
\special{fp}%
\special{pa 3678 1163}%
\special{pa 3678 1171}%
\special{fp}%
\special{pa 3678 1208}%
\special{pa 3678 1216}%
\special{fp}%
\special{pa 3678 1253}%
\special{pa 3678 1261}%
\special{fp}%
\special{pa 3678 1298}%
\special{pa 3678 1306}%
\special{fp}%
\special{pa 3678 1343}%
\special{pa 3678 1351}%
\special{fp}%
\special{pa 3678 1388}%
\special{pa 3678 1396}%
\special{fp}%
\special{pa 3678 1433}%
\special{pa 3678 1441}%
\special{fp}%
\special{pa 3678 1478}%
\special{pa 3678 1486}%
\special{fp}%
\special{pa 3678 1523}%
\special{pa 3678 1531}%
\special{fp}%
\special{pa 3678 1568}%
\special{pa 3678 1576}%
\special{fp}%
\special{pa 3678 1613}%
\special{pa 3678 1621}%
\special{fp}%
\special{pa 3678 1658}%
\special{pa 3678 1666}%
\special{fp}%
\special{pa 3678 1703}%
\special{pa 3678 1711}%
\special{fp}%
\special{pa 3678 1748}%
\special{pa 3678 1756}%
\special{fp}%
\special{pa 3678 1793}%
\special{pa 3678 1801}%
\special{fp}%
\special{pa 3678 1838}%
\special{pa 3678 1846}%
\special{fp}%
\special{pa 3678 1883}%
\special{pa 3678 1891}%
\special{fp}%
\special{pa 3678 1928}%
\special{pa 3678 1936}%
\special{fp}%
\special{pa 3678 1973}%
\special{pa 3678 1981}%
\special{fp}%
\special{pa 3678 2018}%
\special{pa 3678 2026}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2690 2056 2690 2115 5 0 0 0
% O
\put(26.9000,-21.1500){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3672 2049 3672 2109 5 0 0 0
% $\Lambda$
\put(36.7200,-21.0900){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 4095 1843 4095 1895 5 0 0 0
% $\mu$
\put(40.9500,-18.9500){\makebox(0,0){$\mu$}}%
% STR 2 0 3 0 Black White
% 4 2588 1051 2588 1110 5 0 0 0
% $\rho$
\put(25.8800,-11.1000){\makebox(0,0){$\rho$}}%
% STR 2 0 3 0 Black White
% 4 2785 708 2785 767 5 0 0 0
% $\| v\|_{C(\overline{\Omega})}$
\put(27.8500,-7.6700){\makebox(0,0){$\| v\|_{C(\overline{\Omega})}$}}%
% STR 2 0 3 0 Black White
% 4 3473 1526 3473 1578 5 0 0 0
% $\mathcal{C}_{\epsilon, \rho}$
\put(34.7300,-15.7800){\makebox(0,0){$\mathcal{C}_{\epsilon, \rho}$}}%
% STR 2 0 3 0 Black White
% 4 3256 2064 3256 2117 5 0 0 0
% $\mu_\epsilon$
\put(32.5600,-21.1700){\makebox(0,0){$\mu_\epsilon$}}%
% STR 2 0 3 0 Black White
% 4 3349 916 3349 968 5 0 0 0
% $(\mu, v)$
\put(33.4900,-9.6800){\makebox(0,0){$(\mu, v)$}}%
% SPLINE 0 0 3 0 Black White
% 4 3226 2023 3349 1837 3179 1377 3241 1105
% 
\special{pn 20}%
\special{pa 3226 2024}%
\special{pa 3250 1998}%
\special{pa 3272 1972}%
\special{pa 3294 1944}%
\special{pa 3314 1918}%
\special{pa 3330 1892}%
\special{pa 3342 1864}%
\special{pa 3350 1836}%
\special{pa 3352 1808}%
\special{pa 3350 1780}%
\special{pa 3346 1752}%
\special{pa 3336 1722}%
\special{pa 3324 1692}%
\special{pa 3310 1664}%
\special{pa 3294 1634}%
\special{pa 3278 1602}%
\special{pa 3242 1542}%
\special{pa 3226 1510}%
\special{pa 3212 1480}%
\special{pa 3198 1448}%
\special{pa 3188 1418}%
\special{pa 3180 1386}%
\special{pa 3178 1356}%
\special{pa 3178 1324}%
\special{pa 3180 1294}%
\special{pa 3186 1262}%
\special{pa 3194 1230}%
\special{pa 3204 1200}%
\special{pa 3228 1138}%
\special{pa 3242 1106}%
\special{fp}%
\end{picture}}%

